Magnetized Plasma Target for Plasma-Jet-Driven Magneto-Inertial Fusion

We identify the desired characteristics and parameters of a beta>1 magnetized plasma, possibly with highly tangled, open field lines, that could be a suitable target to be compressed to fusion conditions by a spherically imploding plasma liner [S. C. Hsu et al., IEEE Trans. Plasma Sci. 40, 1287 (2012)] formed by merging hypersonic plasma jets. This concept is known as plasma-jet-driven magneto-inertial fusion (PJMIF). We set requirements on the target and liner such that (a) compressional heating dominates over thermal transport in the target, and (b) magnetic amplification due to compression dominates over dissipation over the entire implosion. We also evaluate the requirements to avoid drift-instability-induced anomalous transport and current-driven anomalous resistivity in the target. Next, we describe possible approaches to create such a magnetized, beta>1 plasma target. Finally, assuming such a target can be created, we evaluate the feasibility of a proof-of-concept experiment using presently achievable plasma jets to demonstrate target compressional heating at a plasma-liner kinetic energy of <~ 100 kJ (a few hundred times below that needed in a PJMIF reactor).

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

